Geophysical intensity problems: the axisymmetric case

Considering the earth or any other celestial body the main sources of the gravitational as well as of the magnetic field lie inside the body. Above the surface both fields are in good approximation harmonic vector fields determined by their values at the body's surface or any other surface enclosing the body. The intensity problem seeks to determine harmonic vector fields vanishing at infinity and with prescribed intensity of the field at the surface. This problem constitutes a nonlinear boundary value problem, whose general solvability is not yet established. In this paper {\em axisymmetric} harmonic fields ${\bf H}$ outside the unit sphere $S^2$ are studied and, given an axisymmetric H\"older continuous intensity function $I\neq 0$ on $S^2$, the existence of infinitely many solutions of the intensity problem is proved. These solutions can more precisely be characterized as follows: fix a number $\de \in \nat\setminus \{1 \}$ and a meridional plane $M$ through the symmetry axis $S\!A$, and in $M$ a unit circle $S^1$ (symmetric with respect to $S\!A$) and, furthermore, $2\, N$, $N \in \nat_0$, points $z_n \in M$ (symmetric with respect to $S\!A$, avoiding $S\!A$, and outside $S^1$), then the existence of an (up to a sign) unique harmonic field ${\bf H}$ is established that vanishes at (the axisymmetric circles piercing $M$ at) $z_n$ and nowhere else, that has intensity $I$ at $S^2$ and (exact) decay order $\de$ at infinity. The proof is based on the solution of a nonlinear elliptic equation with discontinuous coefficients, which are, moreover, singular at the symmetry axis. Its combination with fixed boundary conditions was the basis of a recent treatment of the ``geomagnetic direction problem'' \cite{KR22}. Here we have instead natural boundary conditions, which provide less information, and which require, therefore, in part new solution techniques and sharper estimates.

==> minimize_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(858,814){\makebox(0,0)[r]{\strut{} $0.4$}}%
      \put(858,1972){\makebox(0,0)[r]{\strut{} $0.6$}}%
      \put(858,3131){\makebox(0,0)[r]{\strut{} $0.8$}}%
      \put(858,4289){\makebox(0,0)[r]{\strut{} $1$}}%
      \put(858,5447){\makebox(0,0)[r]{\strut{} $1.2$}}%
      \put(990,594){\makebox(0,0){\strut{} $0$}}%
      \put(1879,594){\makebox(0,0){\strut{} $0.2$}}%
      \put(2769,594){\makebox(0,0){\strut{} $0.4$}}%
      \put(3658,594){\makebox(0,0){\strut{} $0.6$}}%
      \put(4548,594){\makebox(0,0){\strut{} $0.8$}}%
      \put(5437,594){\makebox(0,0){\strut{} $1$}}%
      \put(6326,594){\makebox(0,0){\strut{} $1.2$}}%
      \put(7216,594){\makebox(0,0){\strut{} $1.4$}}%
      \put(8105,594){\makebox(0,0){\strut{} $1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4547,154){\makebox(0,0){\strut{}\large{$\gamma$}}}%
    }%
    \gplbacktext 
    \put(0,0){\includegraphics[width={425.10bp},height={283.40bp}]{minimize_plot-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

